How to combine three quantum states

We devise a ternary operation for combining three quantum states: it consists of permuting the input systems in a continuous fashion and then discarding all but one of them. This generalizes a binary operation recently studied by Audenaert et al. [arXiv:1503.04213] in the context of entropy power inequalities. Our ternary operation continuously interpolates between all such nested binary operations. Our construction is based on a unitary version of Cayley's theorem: using representation theory we show that any finite group can be naturally embedded into a continuous subgroup of the unitary group. Formally, this amounts to characterizing when a linear combination of certain permutations is unitary.

==> fig-orbit.tex <==
% !TeX root = EPI3-quantum.tex

\draw[->,arr] (0,0) -- (-5.6569,-3.266);
\draw[->,arr] (0,0) -- (5.6569,-3.266);
\draw[->,arr] (0,0) -- (0.,6.532);
\node at (-5.2978,-2.6818) {$\rho_1$};
\node at (5.3557,-2.6818) {$\rho_2$};
\node at (0.4,5.9) {$\rho_3$};
\draw (-3.266,-0.0117) -- (-3.266,-0.0606) -- (-3.266,-0.1158) -- (-3.266,-0.162) -- (-3.266,-0.1646) -- (-3.2659,-0.2159) -- (-3.2657,-0.3562) -- (-3.2654,-0.4116) -- (-3.2651,-0.4593) -- (-3.265,-0.4696) -- (-3.2642,-0.5473) -- (-3.2612,-0.7023) -- (-3.258,-0.796) -- (-3.2574,-0.809) -- (-3.2565,-0.8294) -- (-3.2496,-0.9478) -- (-3.2397,-1.0622) -- (-3.2185,-1.2237) -- (-3.2114,-1.2647) -- (-3.2098,-1.2734) -- (-3.2026,-1.3097) -- (-3.1976,-1.3334) -- (-3.1237,-1.5797) -- (-3.1173,-1.5956) -- (-3.1059,-1.6227) -- (-3.1055,-1.6235) -- (-3.1044,-1.6259) -- (-3.1034,-1.6283) -- (-3.0959,-1.6449) -- (-3.07,-1.6986) -- (-3.0535,-1.7296) -- (-2.9193,-1.9285) -- (-2.8094,-2.0494) -- (-2.8033,-2.0555) -- (-2.641,-2.198) -- (-2.5629,-2.2577) -- (-2.56,-2.2598) -- (-2.4952,-2.3063) -- (-2.4422,-2.3426) -- (-2.4379,-2.3455) -- (-2.4196,-2.3578) -- (-2.3903,-2.3772) -- (-2.3421,-2.4084) -- (-2.312,-2.4275) -- (-2.1296,-2.5392) -- (-2.1284,-2.54) -- (-2.075,-2.5717) -- (-2.0306,-2.5979) -- (-1.9451,-2.6479) -- (-1.9315,-2.6558) -- (-1.9016,-2.6731) -- (-1.896,-2.6764) -- (-1.863,-2.6955) -- (-1.8629,-2.6956) -- (-1.8344,-2.7121) -- (-1.8162,-2.7226) -- (-1.761,-2.7545) -- (-1.7585,-2.7559) -- (-1.729,-2.773) -- (-1.71,-2.784) -- (-1.7041,-2.7874) -- (-1.6998,-2.7898) -- (-1.6686,-2.8079) -- (-1.633,-2.8284) -- (-1.5898,-2.8534) -- (-1.5752,-2.8618) -- (-1.5728,-2.8632) -- (-1.5673,-2.8664) -- (-1.5664,-2.8669) -- (-1.5594,-2.8709) -- (-1.5535,-2.8743) -- (-1.5133,-2.8975) -- (-1.5024,-2.9038) -- (-1.4783,-2.9177) -- (-1.4664,-2.9246) -- (-1.4258,-2.948) -- (-1.4188,-2.952) -- (-1.3892,-2.9691) -- (-1.3712,-2.9794) -- (-1.3681,-2.9812) -- (-1.3426,-2.9958) -- (-1.3365,-2.9993) -- (-1.2761,-3.0338) -- (-1.2598,-3.0431) -- (-1.2249,-3.0629) -- (-1.179,-3.0889) -- (-1.1787,-3.089) -- (-1.1666,-3.0958) -- (-1.1562,-3.1016) -- (-1.1509,-3.1046) -- (-1.1391,-3.1112) -- (-1.1202,-3.1218) -- (-1.0905,-3.1382) -- (-1.0861,-3.1406) -- (-1.0761,-3.1461) -- (-1.0462,-3.1625) -- (-1.0192,-3.1772) -- (-0.9695,-3.2037) -- (-0.9504,-3.2138) -- (-0.9465,-3.2159) -- (-0.8996,-3.2403) -- (-0.8105,-3.285) -- (-0.7597,-3.3093) -- (-0.7581,-3.3101) -- (-0.7298,-3.3232) -- (-0.7212,-3.3272) -- (-0.7161,-3.3295) -- (-0.6735,-3.3485) -- (-0.6324,-3.3661) -- (-0.54,-3.4027) -- (-0.5396,-3.4028) -- (-0.4737,-3.4262) -- (-0.4599,-3.4308) -- (-0.3921,-3.4516) -- (-0.3798,-3.4551) -- (-0.3653,-3.459) -- (-0.2613,-3.4833) -- (-0.2486,-3.4858) -- (-0.1022,-3.5055) -- (-0.0915,-3.5063) -- (-0.0085,-3.5095) -- (0.0356,-3.509) -- (0.1326,-3.5027) -- (0.1759,-3.4976) -- (0.2234,-3.4903) -- (0.2407,-3.4873) -- (0.4091,-3.4467) -- (0.4582,-3.4313) -- (0.4754,-3.4256) -- (0.5438,-3.4013) -- (0.5516,-3.3983) -- (0.5611,-3.3947) -- (0.5902,-3.3833) -- (0.6641,-3.3526) -- (0.7042,-3.3349) -- (0.7276,-3.3242) -- (0.7903,-3.2948) -- (0.7968,-3.2916) -- (0.8131,-3.2837) -- (0.8378,-3.2715) -- (0.8432,-3.2689) -- (0.8503,-3.2653) -- (0.915,-3.2323) -- (0.9192,-3.2301) -- (0.9842,-3.1959) -- (1.0202,-3.1766) -- (1.1576,-3.1009) -- (1.2269,-3.0618) -- (1.2525,-3.0473) -- (1.2935,-3.0239) -- (1.3221,-3.0076) -- (1.392,-2.9674) -- (1.3953,-2.9655) -- (1.4416,-2.9389) -- (1.4884,-2.9119) -- (1.5073,-2.901) -- (1.5428,-2.8805) -- (1.5545,-2.8738) -- (1.6005,-2.8472) -- (1.6077,-2.843) -- (1.6305,-2.8298) -- (1.6707,-2.8066) -- (1.6725,-2.8056) -- (1.6795,-2.8016) -- (1.6899,-2.7956) -- (1.7299,-2.7725) -- (1.7328,-2.7708) -- (1.7583,-2.7561) -- (1.788,-2.7389) -- (1.8103,-2.726) -- (1.8104,-2.7259) -- (1.8304,-2.7144) -- (1.8957,-2.6766) -- (1.9752,-2.6303) -- (2.048,-2.5877) -- (2.0616,-2.5796) -- (2.0941,-2.5604) -- (2.1547,-2.5242) -- (2.1597,-2.5212) -- (2.1935,-2.5008) -- (2.2806,-2.4472) -- (2.2895,-2.4417) -- (2.5406,-2.2739) -- (2.5882,-2.2389) -- (2.5901,-2.2374) -- (2.6002,-2.2297) -- (2.6437,-2.1958) -- (2.7862,-2.072) -- (2.7906,-2.0678) -- (2.8149,-2.044) -- (2.9147,-1.9341) -- (2.9695,-1.8629) -- (2.9743,-1.8561) -- (2.9787,-1.85) -- (3.0152,-1.7949) -- (3.0871,-1.6639) -- (3.0912,-1.6552) -- (3.1086,-1.6164) -- (3.1309,-1.5611) -- (3.1414,-1.5324) -- (3.1427,-1.5286) -- (3.1574,-1.4848) -- (3.1684,-1.4486) -- (3.1892,-1.3701) -- (3.2115,-1.2639) -- (3.2124,-1.2588) -- (3.2179,-1.2273) -- (3.2338,-1.1153) -- (3.2403,-1.0565) -- (3.2443,-1.014) -- (3.2496,-0.9479) -- (3.2571,-0.8171) -- (3.2598,-0.7475) -- (3.2636,-0.5892) -- (3.2643,-0.5425) -- (3.2646,-0.5155) -- (3.2647,-0.5118) -- (3.265,-0.4718) -- (3.2657,-0.3633) -- (3.2658,-0.2991) -- (3.2659,-0.2406) -- (3.2659,-0.2232) -- (3.266,-0.1725) -- (3.266,-0.1465) -- (3.266,-0.1198) -- (3.266,-0.0787) -- (3.266,-0.0719) -- (3.266,-0.0472) -- (3.266,-0.0418) -- (3.266,-0.0356) -- (3.266,-0.0226) -- (3.266,-0.0101) -- (3.266,0.0054) -- (3.266,0.0075) -- (3.266,0.0414) -- (3.266,0.0568) -- (3.266,0.0691) -- (3.266,0.1019) -- (3.266,0.1062) -- (3.266,0.1474) -- (3.266,0.1479) -- (3.266,0.1622) -- (3.266,0.1693) -- (3.266,0.1712) -- (3.266,0.2036) -- (3.2659,0.2155) -- (3.2659,0.2349) -- (3.2659,0.2393) -- (3.2659,0.2495) -- (3.2659,0.2685) -- (3.2659,0.2785) -- (3.2658,0.3225) -- (3.2657,0.3478) -- (3.2656,0.3843) -- (3.2653,0.429) -- (3.2647,0.5103) -- (3.2638,0.5754) -- (3.2638,0.5756) -- (3.2638,0.5763) -- (3.2634,0.6024) -- (3.2633,0.6089) -- (3.2629,0.6279) -- (3.2596,0.753) -- (3.2589,0.7723) -- (3.2532,0.8922) -- (3.2532,0.8928) -- (3.2526,0.9027) -- (3.2519,0.9137) -- (3.2496,0.9479) -- (3.2454,1.001) -- (3.2397,1.0629) -- (3.2305,1.1417) -- (3.2262,1.1728) -- (3.2238,1.1894) -- (3.2134,1.2534) -- (3.2111,1.2662) -- (3.211,1.2667) -- (3.2073,1.2861) -- (3.2006,1.3194) -- (3.1952,1.3442) -- (3.1792,1.4096) -- (3.1272,1.5707) -- (3.1252,1.5758) -- (3.1203,1.5881) -- (3.069,1.7004) -- (3.0438,1.7469) -- (3.0332,1.7654) -- (3.0084,1.8055) -- (3.0058,1.8096) -- (2.9943,1.8271) -- (2.9671,1.8662) -- (2.9167,1.9317) -- (2.9143,1.9346) -- (2.8933,1.9595) -- (2.8728,1.9829) -- (2.866,1.9904) -- (2.8247,2.034) -- (2.7718,2.0857) -- (2.6706,2.1741) -- (2.6504,2.1905) -- (2.6394,2.1993) -- (2.6143,2.2189) -- (2.5893,2.238) -- (2.5572,2.2618) -- (2.4779,2.3183) -- (2.4427,2.3423) -- (2.429,2.3516) -- (2.4286,2.3518) -- (2.4264,2.3533) -- (2.387,2.3793) -- (2.3772,2.3857) -- (2.3585,2.3978) -- (2.3497,2.4035) -- (2.3199,2.4225) -- (2.3194,2.4228) -- (2.2938,2.439) -- (2.2892,2.4419) -- (2.2225,2.4831) -- (2.2221,2.4833) -- (2.1885,2.5038) -- (2.1731,2.5131) -- (2.1187,2.5458) -- (2.0385,2.5932) -- (1.9783,2.6285) -- (1.9049,2.6712) -- (1.8792,2.6861) -- (1.8373,2.7104) -- (1.7982,2.733) -- (1.7958,2.7344) -- (1.7666,2.7513) -- (1.7632,2.7532) -- (1.7328,2.7708) -- (1.7177,2.7795) -- (1.7104,2.7837) -- (1.7049,2.7869) -- (1.6658,2.8095) -- (1.6421,2.8231) -- (1.6173,2.8375) -- (1.6103,2.8415) -- (1.6082,2.8427) -- (1.5684,2.8657) -- (1.5131,2.8977) -- (1.4415,2.9389) -- (1.3795,2.9746) -- (1.3727,2.9785) -- (1.3594,2.9861) -- (1.1571,3.1012) -- (1.1531,3.1034) -- (1.1139,3.1252) -- (1.1014,3.1322) -- (1.0883,3.1394) -- (1.0762,3.1461) -- (1.0331,3.1696) -- (1.0073,3.1836) -- (0.9106,3.2346) -- (0.9069,3.2365) -- (0.8094,3.2855) -- (0.8043,3.288) -- (0.7912,3.2943) -- (0.738,3.3194) -- (0.5616,3.3945) -- (0.5374,3.4036) -- (0.5245,3.4084) -- (0.5007,3.4169) -- (0.4759,3.4255) -- (0.427,3.4412) -- (0.3801,3.455) -- (0.359,3.4607) -- (0.2019,3.4938) -- (0.1656,3.4989) -- (0.1349,3.5025) -- (0.0039,3.5095) -- (-0.0463,3.5087) -- (-0.069,3.5077) -- (-0.1272,3.5033) -- (-0.2185,3.4911) -- (-0.3628,3.4597) -- (-0.38,3.455) -- (-0.384,3.4539) -- (-0.4763,3.4253) -- (-0.5311,3.406) -- (-0.6556,3.3562) -- (-0.6851,3.3434) -- (-0.7156,3.3297) -- (-0.8285,3.2761) -- (-1.0286,3.1721) -- (-1.0485,3.1612) -- (-1.2044,3.0746) -- (-1.2297,3.0602) -- (-1.2371,3.056) -- (-1.2393,3.0548) -- (-1.2749,3.0345) -- (-1.2752,3.0344) -- (-1.2752,3.0343) -- (-1.2928,3.0243) -- (-1.3051,3.0173) -- (-1.3457,2.994) -- (-1.3523,2.9902) -- (-1.5019,2.9041) -- (-1.5087,2.9002) -- (-1.524,2.8913) -- (-1.5434,2.8802) -- (-1.545,2.8792) -- (-1.5542,2.8739) -- (-1.5684,2.8657) -- (-1.5916,2.8523) -- (-1.6138,2.8395) -- (-1.6256,2.8327) -- (-1.6377,2.8257) -- (-1.6466,2.8205) -- (-1.6544,2.8161) -- (-1.659,2.8134) -- (-1.6757,2.8038) -- (-1.6926,2.794) -- (-1.6973,2.7913) -- (-1.7305,2.7721) -- (-1.7467,2.7628) -- (-1.7474,2.7624) -- (-1.7639,2.7529) -- (-1.7692,2.7498) -- (-1.7734,2.7474) -- (-1.7883,2.7387) -- (-1.7961,2.7343) -- (-1.8028,2.7304) -- (-1.8169,2.7222) -- (-1.8354,2.7115) -- (-1.852,2.7019) -- (-1.8736,2.6894) -- (-1.8871,2.6816) -- (-1.9242,2.66) -- (-1.9309,2.6561) -- (-1.9507,2.6446) -- (-1.9522,2.6437) -- (-1.9821,2.6263) -- (-2.0043,2.6133) -- (-2.0477,2.5878) -- (-2.1038,2.5546) -- (-2.2467,2.4682) -- (-2.3556,2.3997) -- (-2.3911,2.3767) -- (-2.5124,2.2941) -- (-2.5774,2.2469) -- (-2.6072,2.2244) -- (-2.6444,2.1953) -- (-2.7594,2.0971) -- (-2.7916,2.0668) -- (-2.8398,2.0185) -- (-2.8493,2.0084) -- (-2.9636,1.871) -- (-3.0614,1.715) -- (-3.0647,1.7087) -- (-3.0714,1.6958) -- (-3.0887,1.6604) -- (-3.0959,1.645) -- (-3.0994,1.6372) -- (-3.102,1.6315) -- (-3.1192,1.591) -- (-3.1385,1.5406) -- (-3.1395,1.5378) -- (-3.1638,1.4641) -- (-3.1761,1.4211) -- (-3.2206,1.2106) -- (-3.2222,1.2) -- (-3.225,1.1811) -- (-3.2268,1.1688) -- (-3.2347,1.1073) -- (-3.2362,1.0948) -- (-3.2373,1.0852) -- (-3.2395,1.0638) -- (-3.2531,0.8937) -- (-3.2552,0.8565) -- (-3.2565,0.829) -- (-3.2582,0.7915) -- (-3.2583,0.789) -- (-3.2584,0.7854) -- (-3.261,0.7088) -- (-3.2614,0.6929) -- (-3.2615,0.6919) -- (-3.2626,0.6461) -- (-3.2638,0.5771) -- (-3.2645,0.5269) -- (-3.2653,0.4317) -- (-3.2656,0.3685) -- (-3.2657,0.3479) -- (-3.2657,0.346) -- (-3.2658,0.3263) -- (-3.2658,0.3242) -- (-3.2658,0.3085) -- (-3.2659,0.2475) -- (-3.2659,0.2332) -- (-3.266,0.0777) -- (-3.266,0.0675) -- (-3.266,0.0566) -- (-3.266,0.0503) -- (-3.266,0.0368) -- (-3.266,0.0125) -- (-3.266,0.0118) -- (-3.266,0.0076) -- (-3.266,0.0059) -- (-3.266,0.0033) -- cycle;
\node[pt] at (-3.219,1.2207) {};
\node[pt] at (0.5523,3.3981) {};
\node[pt] at (-0.5523,-3.3981) {};
\node[pt] at (3.219,-1.2207) {};
\node[pt] at (0.5523,-3.3981) {};
\node[pt] at (-3.219,-1.2207) {};
\node[pt] at (3.219,1.2207) {};
\node[pt] at (-0.5523,3.3981) {};
\node[pt] at (2.6667,2.1773) {};
\node[pt] at (2.6667,-2.1773) {};
\node[pt] at (-2.6667,2.1773) {};
\node[pt] at (-2.6667,-2.1773) {};
\node at ( 1.6217, 3.8907) {$1 \bp (2 \bm 3)$};
\node at ( 3.7975, 2.6899) {$3 \bp (1 \bp 2)$};
\node at ( 4.7552, 1.2742) {$2 \bm (3 \bp 1)$};
\node at ( 4.7552,-1.2742) {$1 \bm (2 \bm 3)$};
\node at ( 3.3229,-2.8482) {$3 \bp (1 \bm 2)$};
\node at ( 1.6217,-3.8907) {$2 \bp (3 \bp 1)$};
\node at (-1.6217,-3.8907) {$1 \bm (2 \bp 3)$};
\node at (-3.3229,-2.8482) {$3 \bm (1 \bm 2)$};
\node at (-4.7552,-1.2742) {$2 \bp (3 \bm 1)$};
\node at (-4.7552, 1.2742) {$1 \bp (2 \bp 3)$};
\node at (-3.7975, 2.6899) {$3 \bm (1 \bp 2)$};
\node at (-1.6217, 3.8907) {$2 \bm (3 \bm 1)$};

